Goal Recognition using Actor-Critic Optimization

Goal Recognition aims to infer an agent's goal from a sequence of observations. Existing approaches often rely on manually engineered domains and discrete representations. Deep Recognition using Actor-Critic Optimization (DRACO) is a novel approach based on deep reinforcement learning that overcomes these limitations by providing two key contributions. First, it is the first goal recognition algorithm that learns a set of policy networks from unstructured data and uses them for inference. Second, DRACO introduces new metrics for assessing goal hypotheses through continuous policy representations. DRACO achieves state-of-the-art performance for goal recognition in discrete settings while not using the structured inputs used by existing approaches. Moreover, it outperforms these approaches in more challenging, continuous settings at substantially reduced costs in both computing and memory. Together, these results showcase the robustness of the new algorithm, bridging traditional goal recognition and deep reinforcement learning.

==> sections/minigrid-figures.tex <==
\begin{figure*}[h]
    \label{fig:comparison-panda}
         \centering
         \begin{subfigure}[b]{0.3\textwidth}
             \centering
             \includegraphics[width=\textwidth]{Figures/GR_Performance.pdf}
             \caption{Performance with varying episodes number.}
             \label{fig:panda-f-score-episodes}
         \end{subfigure}
         % \hfill
         % \begin{subfigure}[b]{0.32\textwidth}
         % \centering \includegraphics[width=\textwidth]{Figures/partial_obs_graph_comparison_2.pdf}
        % \caption{GR algorithms with varying degrees of observability.
        % Performance of the different GR algorithms with varying degrees of observability.
        % }
        % \label{fig:panda-f-score-episodes}
        % \label{fig:z-score-partial}
         % \end{subfigure}
             \begin{subfigure}[b]{0.32\textwidth}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
            \tikzstyle{every node}=[font=\Large]
    \begin{axis}[
            tick label style={/pgf/number format/fixed},
        x tick label style={
            /pgf/number format/1000 sep=},
          symbolic x coords={10,30,50,70,100,110},
            xtick=data,
        xlabel=Observability (\%),
            ylabel=F-Score,
        enlargelimits=0.05,
        legend style={at={(0.4,-0.25)},
        anchor=north,legend columns=-1},
        ybar interval=0.5,
            ymin=0,
            ymax=1.1, 
            bar width=5pt,
            scale=1,
    ]
    \addplot[color=blue, fill = blue,
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt, gray, 
            % xshift=4.3pt
            xshift=6pt
            },
            error mark options = {
                    rotate = 90, 
                    line width=1pt, 
                    mark size =2pt, 
                    black}
            ]
        coordinates {
                (10,0.69) +- (0,0.28)
                (30,0.69) +- (0,0.32)
                (50,0.67) +- (0,0.33)
                (70,0.74) +- (0,0.4)
                (100,0.79) +- (0,0.48)
                (110,0)
        };
    \addplot[color=black, fill = green,
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt, gray, 
            % xshift=13.25pt
            xshift=17.7pt
            },
            error mark options = {
                    rotate = 90, 
                    line width=1pt, 
                    mark size =2pt, 
                    black}
            ]
        coordinates {
                (10,0.6) +- (0,0.40)
                (30,0.64) +- (0,0.38)
                (50,0.74) +- (0,0.35)
                (70,0.78) +- (0,0.4)
                (100,0.8) +- (0,0.4)
                (110,0)
            };
    % \addplot[color=violet, fill =violet,
    %         error bars/.cd,
    %         y dir=both,
    %         y explicit,
    %         error bar style={line width=1pt, gray, xshift=22.2pt},
    %         error mark options = {
    %                 rotate = 90, 
    %                 line width=1pt, 
    %                 mark size =2pt, 
    %                 black}
    %         ]
    %     coordinates {
    %             (0.1,0.62) +- (0,0.28)
    %             (0.3,0.56) +- (0,0.3)
    %             (0.5,0.66) +- (0,0.26)
    %             (0.7,0.56) +- (0,0.16)
    %             (1.0,0.7) +- (0.37, 0.10)
    %             (1.1,0)
    %         };
    \addplot[color=red, fill = red,
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt, gray, 
            % xshift=31pt
            xshift=29.5pt
            },
            error mark options = {
                    rotate = 90, 
                    line width=1pt, 
                    mark size =2pt, 
                    black}
            ]
        coordinates {
                (10,0.42) +- (0,0.22)
                (30,0.33) +- (0,0.27)
                (50,0.38) +- (0,0.38)
                (70,0.35) +- (0,0.35)
                (100,0.33) +- (0.37, 0.33)
                (110,0)
            };
        
    \legend{
        DRACO (Wasserstein),
        DRACO (Z-Score),
        % Universal-Learner (Z-Score), 
        GRAQL (KL)
    }
    \end{axis}
    \end{tikzpicture}
    }
    % \vspace{-.5em}
    \caption{ Performance with varying degrees of observability.}
    \label{fig:panda-f-scoreobservability}
    \end{subfigure}
         \hfill
         \begin{subfigure}[b]{0.32\textwidth}
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\Large]
    \begin{axis}[
            tick label style={/pgf/number format/fixed},
        x tick label style={
            /pgf/number format/1000 sep=},
        xlabel=Noise Ratio (\%),
            ylabel=F-Score,
        enlargelimits=0.05,
        legend style={at={(0.4,-0.25)},
        anchor=north,legend columns=-1},
        ybar interval=0.7,
            ymin=0,
            ymax=1.1, 
            bar width=5pt,
            scale=1,
    ]
    \addplot[color=blue, fill = blue,
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt, gray, xshift=2.75pt},
            error mark options = {
                    rotate = 90, 
                    line width=1pt, 
                    mark size =2pt, 
                    black}
            ]
        coordinates {
                (10,0.857) +- (0,0.38)
                (20,0.825) +- (0,0.31)
                (30,0.758) +- (0,0.37)
                (40,0.77) +- (0,0.367)
                (50,0.72) +- (0,0.35)
                (60,0.675) +- (0,0.34)
                (70,0.54) +- (0,0.39)
                (80,0.4875) +- (0,0.405)
                (90,0)
        };
    \addplot[color=black, fill = green,
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt, gray, xshift=8.25pt},
            error mark options = {
                    rotate = 90, 
                    line width=1pt, 
                    mark size =2pt, 
                    black}
            ]
        coordinates {
                (10,0.8) +- (0,0.35)
                (20,0.78) +- (0,0.36)
                (30,0.64) +- (0,0.43)
                (40,0.66) +- (0,0.38)
                (50,0.58) +- (0,0.427)
                (60,0.59) +- (0,0.39)
                (70,0.475) +- (0,0.452)
                (80,0.47) +- (0,0.45)
                (90,0)
            };
        % \addplot[color=violet, fill =violet,
        %     error bars/.cd,
        %     y dir=both,
        %     y explicit,
        %     error bar style={line width=1pt, gray, xshift=13.75pt},
        %     error mark options = {
        %             rotate = 90, 
        %             line width=1pt, 
        %             mark size =2pt, 
        %             black}
        %     ]
        % coordinates {
        %         (0.1,0.97) +- (0,0.10)
        %         (0.2,1.0) +- (0,0)
        %         (0.3,0.97) +- (0,0.10)
        %         (0.4,0.87) +- (0,0.17)
        %         (0.5,1.0) +- (0, 0)
        %         (0.6,1.0) +- (0, 0)
        %         (0.7,1.0) +- (0, 0)
        %         (0.8,1.0) +- (0, 0)
        %         (0.9,0)
        %     };
    \addplot[color=red, fill = red,
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=1pt, gray, xshift=19.4pt},
            error mark options = {
                    rotate = 90, 
                    line width=1pt, 
                    mark size =2pt, 
                    black}
            ]
        coordinates {
                (10,0.48) +- (0,0.38)
                (20,0.41) +- (0.0, 0.29)
                (30,0.36) +- (0,0.21)
                (40,0.42) +- (0,0.19)
                (50,0.37) +- (0,0.23)
                (60,0.35) +- (0,0.21)
                (70,0.50) +- (0,0.20)
                (80,0.44) +- (0,0.20)
                (90,0)
            };
    \legend{
        DRACO (Wasserstein), 
        DRACO (Z-Score), 
        % Universal-Learner (Z-Score), 
        GRAQL (KL)
    }
    \end{axis}
    \end{tikzpicture}
    }
    % \vspace{-.5em}
    % \frm[inline]{Did this picture return now?}
    \caption{Performance with noisy observations across all domains.}
    \label{fig:noisy_results}
    \end{subfigure}
        \caption{Panda-gym domain results of F-score for GRAQL, DRACO with Z-score, and DRACO with Wasserstein, 
        % varied by learning episodes (a), 
        observability (a), 
        and noise (b). 
        Error bars indicate standard deviation.}
        \label{fig:panda-comp}
    \end{figure*}








% \begin{figure}[h!]

%     \begin{subfigure}[b]{0.48\textwidth}
%     \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}
%             \tikzstyle{every node}=[font=\Large]
%     \begin{axis}[
%             tick label style={/pgf/number format/fixed},
%         x tick label style={
%             /pgf/number format/1000 sep=},
%           symbolic x coords={0.1,0.3,0.5,0.7,1.0,1.1},
%             xtick=data,
%         xlabel=Observability,
%             ylabel=F-Score,
%         enlargelimits=0.05,
%         legend style={at={(0.4,-0.25)},
%         anchor=north,legend columns=-1},
%         ybar interval=0.5,
%             ymin=0,
%             ymax=1.1, 
%             bar width=5pt,
%             scale=1,
%     ]
%     \addplot[color=blue, fill = blue,
%             error bars/.cd,
%             y dir=both,
%             y explicit,
%             error bar style={line width=1pt, gray, xshift=4.3pt},
%             error mark options = {
%                     rotate = 90, 
%                     line width=1pt, 
%                     mark size =2pt, 
%                     black}
%             ]
%         coordinates {
%                 (0.1,0.73) +- (0,0.23)
%                 (0.3,0.9) +- (0,0.17)
%                 (0.5,0.93) +- (0,0.11)
%                 (0.7,0.9) +- (0,0.17)
%                 (1.0,0.93) +- (0,0.11)
%                 (1.1,0)
%         };
%     \addplot[color=black, fill = green,
%             error bars/.cd,
%             y dir=both,
%             y explicit,
%             error bar style={line width=1pt, gray, xshift=13.25pt},
%             error mark options = {
%                     rotate = 90, 
%                     line width=1pt, 
%                     mark size =2pt, 
%                     black}
%             ]
%         coordinates {
%                 (0.1,0.6) +- (0,0.36)
%                 (0.3,0.76) +- (0,0.40)
%                 (0.5,0.8) +- (0,0.34)
%                 (0.7,0.87) +- (0,0.23)
%                 (1.0,0.87) +- (0,0.23)
%                 (1.1,0)
%             };
%     \addplot[color=violet, fill =violet,
%             error bars/.cd,
%             y dir=both,
%             y explicit,
%             error bar style={line width=1pt, gray, xshift=22.2pt},
%             error mark options = {
%                     rotate = 90, 
%                     line width=1pt, 
%                     mark size =2pt, 
%                     black}
%             ]
%         coordinates {
%                 (0.1,0.58) +- (0,0.27)
%                 (0.3,0.93) +- (0,0.11)
%                 (0.5,0.83) +- (0,0.21)
%                 (0.7,0.93) +- (0,0.11)
%                 (1.0,0.87) +- (0.37, 0.23)
%                 (1.1,0)
%             };
%     \addplot[color=red, fill = red,
%             error bars/.cd,
%             y dir=both,
%             y explicit,
%             error bar style={line width=1pt, gray, xshift=31pt},
%             error mark options = {
%                     rotate = 90, 
%                     line width=1pt, 
%                     mark size =2pt, 
%                     black}
%             ]
%         coordinates {
%                 (0.1,0.73) +- (0,0.11)
%                 (0.3,0.9) +- (0,0.1)
%                 (0.5,0.97) +- (0,0.05)
%                 (0.7,1.0) +- (0, 0)
%                 (1.0,1.0) +- (0, 0)
%                 (1.1,0)
%             };
        
%     \legend{
%         DRACO (Noise 40\%),
%         DRACO (Noise 80\%),
%         Universal-Learner (Noise 40\%),
%         Universal-Learner (Noise 80\%),
%     }
%     \end{axis}
%     \end{tikzpicture}
%     }
%     % \vspace{-.5em}
%     \caption{ Performance of the different GR algorithms with varying degrees of observability}
%     \label{fig:panda-f-scoreobservability}
%     \end{subfigure}
%         \caption{ F-Score for DRACO, and Universal-Learner with Wasserstein under 40\% and 80\% noise ratio with varying partial observabilities.}
%         \label{fig:panda-comp-}
%     \end{figure}




        % \legend{DRACO (Noise 40\%), DRACO (Noise 80\%), Universal-Learner (Noise 40\%), Universal-Learner (Noise 80\%)
    % \begin{figure}
    %      \centering \includegraphics[width=0.45\textwidth]{Figures/GR_Performance.pdf}
    %     \caption{Average performance of all agents with all partial observabilities across all domains.}
    %     \label{fig:z-score}
    %     % \vspace{-4mm}
    % \end{figure}
    
    % \begin{figure}
    %      \centering \includegraphics[width=0.45\textwidth]{Figures/partial_obs_graph_comparison.pdf}
    %     \caption{Performance of the different GR algorithms on every observability percentage.}
    %     \label{fig:z-score}
    %     % \vspace{-4mm}
    % \end{figure}
    
%     \reuth{One option is to put Fig. 4,5,6 as subfigures of a fig*, just so they are all in one line}
